Deep Reinforcement Learning for Picker Routing Problem in Warehousing

Order Picker Routing is a critical issue in Warehouse Operations Management. Due to the complexity of the problem and the need for quick solutions, suboptimal algorithms are frequently employed in practice. However, Reinforcement Learning offers an appealing alternative to traditional heuristics, potentially outperforming existing methods in terms of speed and accuracy. We introduce an attention based neural network for modeling picker tours, which is trained using Reinforcement Learning. Our method is evaluated against existing heuristics across a range of problem parameters to demonstrate its efficacy. A key advantage of our proposed method is its ability to offer an option to reduce the perceived complexity of routes.

==> figures/000c.tex <==
\begin{tikzpicture}[shorten >=1pt,draw=black!50]

    % Lines

    % \draw[black, thin] (0, -0.25) -- (6, -0.25);

    % \draw[black, thin] (0, 5.25) -- (6, 5.25);

    \foreach \name / \y in {0,...,2}{
        \node[shape=circle,draw=black, minimum size=3pt, fill=white] (B-\name) at (1.5 * \y, -0.25) {};
        \node[shape=circle,draw=black, minimum size=3pt, fill=white] (A-\name) at (1.5 * \y , 5.25) {};

        % \draw[black, thin] (A-\name) -- (B-\name);
        }

    % Items

    \node[circle, draw=black, minimum size=3pt, fill=black] (depot) at (0, -0.25) {};

    \node[circle, draw=black, minimum size=3pt, fill=black] (item1) at (0, 1.25) {};

    \node[circle,draw=black, minimum size=3pt, fill=black] (item2) at (1.5, 4.25) {};

    % \node[circle,draw=black, minimum size=3pt, fill=black] (item3) at (1.5, 1.25) {};

    % \node[circle,draw=black, minimum size=3pt, fill=black] (item4) at (4.5, 3.75) {};

    % \node[circle,draw=black, minimum size=3pt, fill=black] (item5) at (4.5, 3.25) {};

    % \node[circle,draw=black, minimum size=3pt, fill=black] (item6) at (6, 0.75) {};

    % \node[circle,draw=black, minimum size=3pt, fill=black] (item7) at (6, 4.75) {};

    % Top and Bottom

    % \node[circle, draw=black, minimum size=3pt] (item1) at (0.75, -0.25) {};
    % \node[circle, draw=black, minimum size=3pt] (item1) at (0.75, 5.25) {};

    % Route
    % \draw[black, thin] (depot) -- (A-0);
    % \draw[black, thin] (A-0) -- (A-1);
    % \draw[black, thin] (A-1) -- (B-1);
    % \draw[black, thin] (B-1) -- (B-2);
    % \draw[black, thin] (B-0) -- (B-1);
    % \draw[black, thin] (A-1) -- (A-2);
    % \draw[black, thin, double, double distance between line centers=5pt] (B-2) -- (B-3);
    % \draw[black, thin] (B-3) -- (A-3);
    % \draw[black, thin] (A-3) -- (A-4);
    % \draw[black, thin] (A-4) -- (B-4);
    % \draw[black, thin] (B-4) -- (B-3);
    % \draw[black, thin] (B-1) -- (B-0);
    

\end{tikzpicture}

==> figures/0e1c.tex <==
\begin{tikzpicture}[shorten >=1pt,draw=black!50]

    % Lines

    % \draw[black, thin] (0, -0.25) -- (6, -0.25);

    % \draw[black, thin] (0, 5.25) -- (6, 5.25);

    \foreach \name / \y in {0,...,2}{
        \node[shape=circle,draw=black, minimum size=3pt, fill=white] (B-\name) at (1.5 * \y, -0.25) {};
        \node[shape=circle,draw=black, minimum size=3pt, fill=white] (A-\name) at (1.5 * \y , 5.25) {};

        % \draw[black, thin] (A-\name) -- (B-\name);
        }

    % Items

    \node[circle, draw=black, minimum size=3pt, fill=black] (depot) at (0, -0.25) {};

    \node[circle, draw=black, minimum size=3pt, fill=black] (item1) at (0, 1.25) {};

    \node[circle,draw=black, minimum size=3pt, fill=black] (item2) at (1.5, 4.25) {};

    % \node[circle,draw=black, minimum size=3pt, fill=black] (item3) at (1.5, 1.25) {};

    % \node[circle,draw=black, minimum size=3pt, fill=black] (item4) at (4.5, 3.75) {};

    % \node[circle,draw=black, minimum size=3pt, fill=black] (item5) at (4.5, 3.25) {};

    % \node[circle,draw=black, minimum size=3pt, fill=black] (item6) at (6, 0.75) {};

    % \node[circle,draw=black, minimum size=3pt, fill=black] (item7) at (6, 4.75) {};

    % Top and Bottom

    % \node[circle, draw=black, minimum size=3pt] (item1) at (0.75, -0.25) {};
    % \node[circle, draw=black, minimum size=3pt] (item1) at (0.75, 5.25) {};

    % Route
    \draw[black, thin] (depot) -- (A-0);
    \draw[black, thin] (A-0) -- (A-1);
    \draw[black, thin] (A-1) -- (B-1);
    \draw[black, thin, double, double distance between line centers=5pt] (B-1) -- (B-2);
    \draw[black, thin] (B-0) -- (B-1);
    % \draw[black, thin] (A-1) -- (A-2);
    % \draw[black, thin, double, double distance between line centers=5pt] (B-2) -- (B-3);
    % \draw[black, thin] (B-3) -- (A-3);
    % \draw[black, thin] (A-3) -- (A-4);
    % \draw[black, thin] (A-4) -- (B-4);
    % \draw[black, thin] (B-4) -- (B-3);
    % \draw[black, thin] (B-1) -- (B-0);
    

\end{tikzpicture}

==> figures/actions_new.tex <==
\begin{figure}
\centering
\vskip 0.2in
\begin{center}
    
\def\v{1.5}
\def\h{0.9}

\begin{tikzpicture}[shorten >=1pt,->,draw=black!50, node distance=\layersep]

\tikzset{minimum size=20pt}

    \foreach \name / \y in {1,...,4}{
        \node[shape=circle,draw=black] (A-\name) at (\y * \h, 3 * \v) {$a_i$};
        \node[shape=circle,draw=black] (top-\name) at (\y * \h, 2 * \v) { };
        \node[shape=circle,draw=black] (bottom-\name) at (\y * \h, \v) { };
        \node[shape=circle,draw=black] (B-\name) at (\y * \h, 0) {$b_i$};
    }

    \foreach \name / \y in {0, 1}{
        \node[shape=circle,draw=black] (A11-\name) at (5 * \h + 2.5 * \y * \h, 3 * \v) {$a_i$};
        \node[shape=circle,draw=black] (B11-\name) at (5 * \h + 2.5 * \y * \h, 2 * \v) {$b_i$};
        \node[shape=circle,draw=black] (A12-\name) at (5 * \h + 2.5 * \y * \h, \v) {$a_i$};
        \node[shape=circle,draw=black] (B12-\name) at (5 * \h + 2.5 * \y * \h, 0) {$b_i$};

        \node[shape=circle,draw=black] (A21-\name) at (1.5 * \h + 5 * \h + 2.5 * \y * \h, 3 * \v) { };
        \node[align=center] at (A21-\name) {$a_{i+1}$};
        \node[shape=circle,draw=black] (B21-\name) at (1.5 * \h + 5 * \h + 2.5 * \y * \h, 2 * \v) { };
        \node[align=center] at (B21-\name) {$b_{i+1}$};
        \node[shape=circle,draw=black] (A22-\name) at (1.5 * \h + 5 * \h + 2.5 * \y * \h, \v) { };
        \node[align=center] at (A22-\name) {$a_{i+1}$};
        \node[shape=circle,draw=black] (B22-\name) at (1.5 * \h + 5 * \h + 2.5 * \y * \h, 0) { };
        \node[align=center] at (B22-\name) {$b_{i+1}$};
    }

    % Vertical
    
    \draw[-, thick] (A-1) -- (top-1);
    \draw[-, thick] (top-1) -- (bottom-1);
    \draw[-, thick] (bottom-1) -- (B-1);
    
    \draw[-, thick, double, double distance between line centers=5pt] (A-2) -- (top-2);
    \draw[-, thick, double, double distance between line centers=5pt] (top-2) -- (bottom-2);
    
    \draw[-, thick, double, double distance between line centers=5pt] (top-3) -- (bottom-3);
    \draw[-, thick, double, double distance between line centers=5pt] (bottom-3) -- (B-3);
    
    \draw[-, thick, double, double distance between line centers=5pt] (A-4) -- (top-4);
    \draw[-, thick, double, double distance between line centers=5pt] (bottom-4) -- (B-4);
    
    % \draw[-, thick, double, double distance between line centers=5pt] (A-5) -- (top-5);
    % \draw[-, thick, double, double distance between line centers=5pt] (top-5) -- (bottom-5);
    % \draw[-, thick, double, double distance between line centers=5pt] (bottom-5) -- (B-5);
    
    \node[below of=B-1, node distance=0.75cm] (i) {(i)};
    \node[below of=i, node distance=0.6cm, rotate=45] {1pass};
    \node[below of=B-2, node distance=0.75cm] (ii) {(ii)};
    \node[below of=ii, node distance=0.6cm, rotate=45] {top};
    \node[below of=B-3, node distance=0.75cm] (iii) {(iii)};
    \node[below of=iii, node distance=0.6cm, rotate=45] {bottom};
    \node[below of=B-4, node distance=0.75cm] (iv) {(iv)};
    \node[below of=iv, node distance=0.6cm, rotate=45] {gap};
    % \node[below of=B-5, node distance=1cm] (v) {(v)};
    % \node[below of=v, node distance=0.5cm] {$2pass$};
    % \node[below of=B-6, node distance=1cm] (vi) {(vi)};
    % \node[below of=vi, node distance=0.5cm] {$none$};

    % Horizontal

    \draw[-, thick] (A11-0) -- (A21-0);
    \draw[-, thick] (B11-0) -- (B21-0);

    \draw[-, thick, double, double distance between line centers=5pt] (B12-0) -- (B22-0);

    \draw[-, thick, double, double distance between line centers=5pt] (A11-1) -- (A21-1);

    \draw[-, thick, double, double distance between line centers=5pt] (A12-1) -- (A22-1);
    \draw[-, thick, double, double distance between line centers=5pt] (B12-1) -- (B22-1);

    \node[below of=B11-0, node distance=0.75cm] (v) { };
    \node[right of=v, node distance=0.75cm * \h] {(v) $11$};

    \node[below of=B12-0, node distance=0.75cm] (vii) { };
    \node[right of=vii, node distance=0.75cm * \h] {(vii) $02$};

    \node[below of=B11-1, node distance=0.75cm] (vi) { };
    \node[right of=vi, node distance=0.75cm * \h] {(vi) $20$};

    \node[below of=B12-1, node distance=0.75cm] (viii) { };
    \node[right of=viii, node distance=0.75cm * \h] {(viii) $22$};

\end{tikzpicture}

\vskip -0.1in

\caption{Possible edges in optimum tour graph where (i)-(iv) are the
vertical edges within aisle $i$ and (v)-(viii) are the horizontal edges 
between aisle $i$ and aisle $i+1$.}
\label{fig:action_new}
\end{center}
\vskip -0.2in
\end{figure}

==> figures/composite_new.tex <==
\begin{tikzpicture}[shorten >=1pt,draw=black!50]

    % Lines

    % \draw[black, thin] (0, -0.25) -- (6, -0.25);

    % \draw[black, thin] (0, 5.25) -- (6, 5.25);

    \foreach \name / \y in {0,...,4}{
        \node[shape=circle,draw=black, minimum size=3pt, fill=white] (B-\name) at (1.5 * \y, -0.25) {};
        \node[shape=circle,draw=black, minimum size=3pt, fill=white] (A-\name) at (1.5 * \y , 5.25) {};

        % \draw[black, thin] (A-\name) -- (B-\name);
        }

    % Items

    \node[circle, draw=black, minimum size=3pt, fill=black] (depot) at (0, -0.25) {};

    \node[circle, draw=black, minimum size=3pt, fill=black] (item1) at (0, 1.25) {};

    \node[circle,draw=black, minimum size=3pt, fill=black] (item2) at (1.5, 4.25) {};

    \node[circle,draw=black, minimum size=3pt, fill=black] (item3) at (1.5, 1.25) {};

    \node[circle,draw=black, minimum size=3pt, fill=black] (item4) at (4.5, 3.75) {};

    \node[circle,draw=black, minimum size=3pt, fill=black] (item5) at (4.5, 3.25) {};

    \node[circle,draw=black, minimum size=3pt, fill=black] (item6) at (6, 0.75) {};

    \node[circle,draw=black, minimum size=3pt, fill=black] (item7) at (6, 4.75) {};

    % Top and Bottom

    % \node[circle, draw=black, minimum size=3pt] (item1) at (0.75, -0.25) {};
    % \node[circle, draw=black, minimum size=3pt] (item1) at (0.75, 5.25) {};

    % Route
    \draw[black, thin, double, double distance between line centers=5pt] (depot) -- (item1);
    
    \draw[black, thin] (A-1) -- (A-2);
    \draw[black, thin] (A-2) -- (A-3);
    \draw[black, thin] (A-3) -- (A-4);
    \draw[black, thin] (A-4) -- (B-4);
    \draw[black, thin] (B-4) -- (B-3);
    \draw[black, thin] (B-3) -- (B-2);
    \draw[black, thin] (B-2) -- (B-1);
    \draw[black, thin, double, double distance between line centers=5pt] (B-1) -- (B-0);

    \draw[black, thin, double, double distance between line centers=5pt] (A-3) -- (item4);
    \draw[black, thin, double, double distance between line centers=5pt] (item4) -- (item5);

    \draw[black, thin] (B-1) -- (A-1);

    % , double, double distance between line centers=5pt
    

\end{tikzpicture}

==> figures/e01c.tex <==
\begin{tikzpicture}[shorten >=1pt,draw=black!50]

    % Lines

    % \draw[black, thin] (0, -0.25) -- (6, -0.25);

    % \draw[black, thin] (0, 5.25) -- (6, 5.25);

    \foreach \name / \y in {0,...,2}{
        \node[shape=circle,draw=black, minimum size=3pt, fill=white] (B-\name) at (1.5 * \y, -0.25) {};
        \node[shape=circle,draw=black, minimum size=3pt, fill=white] (A-\name) at (1.5 * \y , 5.25) {};

        % \draw[black, thin] (A-\name) -- (B-\name);
        }

    % Items

    \node[circle, draw=black, minimum size=3pt, fill=black] (depot) at (0, -0.25) {};

    \node[circle, draw=black, minimum size=3pt, fill=black] (item1) at (0, 1.25) {};

    \node[circle,draw=black, minimum size=3pt, fill=black] (item2) at (1.5, 4.25) {};

    % \node[circle,draw=black, minimum size=3pt, fill=black] (item3) at (1.5, 1.25) {};

    % \node[circle,draw=black, minimum size=3pt, fill=black] (item4) at (4.5, 3.75) {};

    % \node[circle,draw=black, minimum size=3pt, fill=black] (item5) at (4.5, 3.25) {};

    % \node[circle,draw=black, minimum size=3pt, fill=black] (item6) at (6, 0.75) {};

    % \node[circle,draw=black, minimum size=3pt, fill=black] (item7) at (6, 4.75) {};

    % Top and Bottom

    % \node[circle, draw=black, minimum size=3pt] (item1) at (0.75, -0.25) {};
    % \node[circle, draw=black, minimum size=3pt] (item1) at (0.75, 5.25) {};

    % Route
    \draw[black, thin, double, double distance between line centers=5pt] (depot) -- (item1);
    \draw[black, thin, double, double distance between line centers=5pt] (A-0) -- (item1);
    \draw[black, thin, double, double distance between line centers=5pt] (A-0) -- (A-1);
    \draw[black, thin, double, double distance between line centers=5pt] (A-1) -- (item2);
    % \draw[black, thin] (B-1) -- (B-2);
    % \draw[black, thin] (B-0) -- (B-1);
    \draw[black, thin, double, double distance between line centers=5pt] (A-1) -- (A-2);
    % \draw[black, thin, double, double distance between line centers=5pt] (B-2) -- (B-3);
    % \draw[black, thin] (B-3) -- (A-3);
    % \draw[black, thin] (A-3) -- (A-4);
    % \draw[black, thin] (A-4) -- (B-4);
    % \draw[black, thin] (B-4) -- (B-3);
    % \draw[black, thin] (B-1) -- (B-0);
    

\end{tikzpicture}

==> figures/ee1c.tex <==
\begin{tikzpicture}[shorten >=1pt,draw=black!50]

    % Lines

    % \draw[black, thin] (0, -0.25) -- (6, -0.25);

    % \draw[black, thin] (0, 5.25) -- (6, 5.25);

    \foreach \name / \y in {0,...,2}{
        \node[shape=circle,draw=black, minimum size=3pt, fill=white] (B-\name) at (1.5 * \y, -0.25) {};
        \node[shape=circle,draw=black, minimum size=3pt, fill=white] (A-\name) at (1.5 * \y , 5.25) {};

        % \draw[black, thin] (A-\name) -- (B-\name);
        }

    % Items

    \node[circle, draw=black, minimum size=3pt, fill=black] (depot) at (0, -0.25) {};

    \node[circle, draw=black, minimum size=3pt, fill=black] (item1) at (0, 1.25) {};

    \node[circle,draw=black, minimum size=3pt, fill=black] (item2) at (1.5, 4.25) {};

    % \node[circle,draw=black, minimum size=3pt, fill=black] (item3) at (1.5, 1.25) {};

    % \node[circle,draw=black, minimum size=3pt, fill=black] (item4) at (4.5, 3.75) {};

    % \node[circle,draw=black, minimum size=3pt, fill=black] (item5) at (4.5, 3.25) {};

    % \node[circle,draw=black, minimum size=3pt, fill=black] (item6) at (6, 0.75) {};

    % \node[circle,draw=black, minimum size=3pt, fill=black] (item7) at (6, 4.75) {};

    % Top and Bottom

    % \node[circle, draw=black, minimum size=3pt] (item1) at (0.75, -0.25) {};
    % \node[circle, draw=black, minimum size=3pt] (item1) at (0.75, 5.25) {};

    % Route
    \draw[black, thin] (depot) -- (A-0);
    \draw[black, thin] (A-0) -- (A-1);
    \draw[black, thin] (A-1) -- (B-1);
    \draw[black, thin] (B-1) -- (B-2);
    \draw[black, thin] (B-0) -- (B-1);
    \draw[black, thin] (A-1) -- (A-2);
    \draw[black, thin] (B-2) -- (A-2);
    % \draw[black, thin, double, double distance between line centers=5pt] (B-2) -- (B-3);
    % \draw[black, thin] (B-3) -- (A-3);
    % \draw[black, thin] (A-3) -- (A-4);
    % \draw[black, thin] (A-4) -- (B-4);
    % \draw[black, thin] (B-4) -- (B-3);
    % \draw[black, thin] (B-1) -- (B-0);
    

\end{tikzpicture}

==> figures/ee2c.tex <==
\begin{tikzpicture}[shorten >=1pt,draw=black!50]

    % Lines

    % \draw[black, thin] (0, -0.25) -- (6, -0.25);

    % \draw[black, thin] (0, 5.25) -- (6, 5.25);

    \foreach \name / \y in {0,...,2}{
        \node[shape=circle,draw=black, minimum size=3pt, fill=white] (B-\name) at (1.5 * \y, -0.25) {};
        \node[shape=circle,draw=black, minimum size=3pt, fill=white] (A-\name) at (1.5 * \y , 5.25) {};

        % \draw[black, thin] (A-\name) -- (B-\name);
        }

    % Items

    \node[circle, draw=black, minimum size=3pt, fill=black] (depot) at (0, -0.25) {};

    \node[circle, draw=black, minimum size=3pt, fill=black] (item1) at (0, 1.25) {};

    \node[circle,draw=black, minimum size=3pt, fill=black] (item2) at (1.5, 4.25) {};

    % \node[circle,draw=black, minimum size=3pt, fill=black] (item3) at (1.5, 1.25) {};

    % \node[circle,draw=black, minimum size=3pt, fill=black] (item4) at (4.5, 3.75) {};

    % \node[circle,draw=black, minimum size=3pt, fill=black] (item5) at (4.5, 3.25) {};

    % \node[circle,draw=black, minimum size=3pt, fill=black] (item6) at (6, 0.75) {};

    % \node[circle,draw=black, minimum size=3pt, fill=black] (item7) at (6, 4.75) {};

    % Top and Bottom

    % \node[circle, draw=black, minimum size=3pt] (item1) at (0.75, -0.25) {};
    % \node[circle, draw=black, minimum size=3pt] (item1) at (0.75, 5.25) {};

    % Route
    \draw[black, thin, double, double distance between line centers=5pt] (depot) -- (item1);
    % \draw[black, thin] (A-0) -- (A-1);
    \draw[black, thin, double, double distance between line centers=5pt] (A-1) -- (item2);
    \draw[black, thin, double, double distance between line centers=5pt] (B-1) -- (B-2);
    \draw[black, thin, double, double distance between line centers=5pt] (B-0) -- (B-1);
    \draw[black, thin, double, double distance between line centers=5pt] (A-1) -- (A-2);
    % \draw[black, thin, double, double distance between line centers=5pt] (B-2) -- (B-3);
    % \draw[black, thin] (B-3) -- (A-3);
    % \draw[black, thin] (A-3) -- (A-4);
    % \draw[black, thin] (A-4) -- (B-4);
    % \draw[black, thin] (B-4) -- (B-3);
    % \draw[black, thin] (B-1) -- (B-0);
    

\end{tikzpicture}

==> figures/largestgap_new.tex <==
\begin{tikzpicture}[shorten >=1pt,draw=black!50]

    % Lines

    % \draw[black, thin] (0, -0.25) -- (6, -0.25);

    % \draw[black, thin] (0, 5.25) -- (6, 5.25);

    \foreach \name / \y in {0,...,4}{
        \node[shape=circle,draw=black, minimum size=3pt, fill=white] (B-\name) at (1.5 * \y, -0.25) {};
        \node[shape=circle,draw=black, minimum size=3pt, fill=white] (A-\name) at (1.5 * \y , 5.25) {};

        % \draw[black, thin] (A-\name) -- (B-\name);
        }

    % Items

    \node[circle, draw=black, minimum size=3pt, fill=black] (depot) at (0, -0.25) {};

    \node[circle, draw=black, minimum size=3pt, fill=black] (item1) at (0, 1.25) {};

    \node[circle,draw=black, minimum size=3pt, fill=black] (item2) at (1.5, 4.25) {};

    \node[circle,draw=black, minimum size=3pt, fill=black] (item3) at (1.5, 1.25) {};

    \node[circle,draw=black, minimum size=3pt, fill=black] (item4) at (4.5, 3.75) {};

    \node[circle,draw=black, minimum size=3pt, fill=black] (item5) at (4.5, 3.25) {};

    \node[circle,draw=black, minimum size=3pt, fill=black] (item6) at (6, 0.75) {};

    \node[circle,draw=black, minimum size=3pt, fill=black] (item7) at (6, 4.75) {};

    % Top and Bottom

    % \node[circle, draw=black, minimum size=3pt] (item1) at (0.75, -0.25) {};
    % \node[circle, draw=black, minimum size=3pt] (item1) at (0.75, 5.25) {};

    % Route
    \draw[black, thin] (depot) -- (A-0);
    \draw[black, thin] (A-0) -- (A-1);
    \draw[black, thin] (A-1) -- (A-2);
    \draw[black, thin] (A-2) -- (A-3);
    \draw[black, thin] (A-3) -- (A-4);
    \draw[black, thin] (A-4) -- (B-4);
    \draw[black, thin] (B-4) -- (B-3);
    \draw[black, thin] (B-3) -- (B-2);
    \draw[black, thin] (B-2) -- (B-1);
    \draw[black, thin] (B-1) -- (B-0);

    \draw[black, thin, double, double distance between line centers=5pt] (A-1) -- (item2);
    \draw[black, thin, double, double distance between line centers=5pt] (A-3) -- (item4);
    \draw[black, thin, double, double distance between line centers=5pt] (item4) -- (item5);

    \draw[black, thin, double, double distance between line centers=5pt] (B-1) -- (item3);

    % , double, double distance between line centers=5pt
    

\end{tikzpicture}

==> figures/model.tex <==
\begin{figure}[!ht]
\vskip 0.2in
\centering

% https://github.com/negrinho/sane_tikz/blob/master/examples/transformer.tex

\scalebox{0.9}{
\begin{tikzpicture} % [scale=0.6, every node/.style={transform shape}]
\definecolor{emb_color}{RGB}{252,224,225}
\definecolor{multi_head_attention_color}{RGB}{252,226,187}
\definecolor{add_norm_color}{RGB}{242,243,193}
\definecolor{ff_color}{RGB}{194,232,247}
\definecolor{softmax_color}{RGB}{203,231,207}
\definecolor{linear_color}{RGB}{220,223,240}
\definecolor{mask_color}{RGB}{215,229,235}
\definecolor{gray_bbox_color}{RGB}{243,243,244}

% Inputs
\node[text width=2.5cm, anchor=north, align=center] at (0, 0.5) {Inputs};

% Location Embedding
\draw[line width=0.05cm] (0.5, 1) -- (3.5, 1) -- (3.5, 1.5) -- (0.5, 1.5) -- cycle;
\node[text width=2.5cm, align=center] at (2, 1.25) {Input Embedding};
\draw[line width=0.05cm, -latex] (0.75, 0.25) -- (2, 0.25) -- (2, 1);

% Aisle Encoding
\draw[line width=0.05cm] (-0.5, 1) -- (-3.5, 1) -- (-3.5, 1.5) -- (-0.5, 1.5) -- cycle;
\node[text width=2.5cm, align=center] at (-2, 1.25) {Aisle Encoding};
\draw[line width=0.05cm, -latex] (-0.75, 0.25) -- (-2, 0.25) -- (-2, 1);

% Add Encodings
\draw[line width=0.05cm, -latex] (-2, 1.5) -- (-2, 2) -- (-0.2, 2);
\draw[line width=0.05cm, -latex] (2, 1.5) -- (2, 2) -- (0.2, 2);
\draw[line width=0.05cm] (0, 2) circle (0.2);
\draw[line width=0.05cm] (-0.2, 2) -- (0.2, 2);
\draw[line width=0.05cm] (0, 1.8) -- (0, 2.2);

% Layer Grey Box
\draw[fill=gray_bbox_color, line width=0.05cm] (-2.5, 8.25) -- (2.5, 8.25) -- (2.5, 2.5) -- (-2.5, 2.5) -- cycle;

% Multi-head Attention
\draw[line width=0.05cm, fill=white] (-1.5, 3.5) -- (1.5, 3.5) -- (1.5, 4.5) -- (-1.5, 4.5) -- cycle;
\node[text width=2.500000cm, align=center] at (0, 4) {Multi-Head \vspace{-0.05cm} \linebreak Attention};
\draw[line width=0.05cm, -latex] (0, 2.2) -- (0, 3.5);
\draw[line width=0.05cm, -latex] (0, 3) -- (-0.75, 3) -- (-0.75, 3.5);
\draw[line width=0.05cm, -latex] (0, 3) -- (0.75, 3) -- (0.75, 3.5);

% Add & Norm
\draw[line width=0.05cm, fill=white] (-1.5, 5) -- (1.5, 5) -- (1.5, 5.5) -- (-1.5, 5.5) -- cycle;
\node[text width=2.5cm, align=center] at (0, 5.25) {Add \& Norm};
\draw[line width=0.05cm, -latex] (0, 4.5) -- (0, 5);
\draw[line width=0.05cm, -latex] (0, 2.75) -- (-2, 2.75) -- (-2, 5.25) -- (-1.5, 5.25);

% Feed Forward
\draw[line width=0.05cm, fill=white] (-1.5, 6.5) -- (-1.5, 7) -- (1.5, 7) -- (1.5, 6.5) -- cycle;
\node[text width=2.500000cm, align=center] at (0, 6.75) {Feed Forward};
\draw[line width=0.05cm, -latex] (0, 5.5) -- (0, 6.5);

% Add & Norm
\draw[line width=0.05cm, fill=white] (-1.5, 7.5) -- (-1.5, 8) -- (1.5, 8) -- (1.5, 7.5) -- cycle;
\node[text width=2.500000cm, align=center] at (0, 7.75) {Add \& Norm};
\draw[line width=0.05cm, -latex] (0, 7) -- (0, 7.5);
\draw[line width=0.05cm, -latex] (0, 6) -- (-2, 6) -- (-2, 7.75) -- (-1.5, 7.75);

% Linear
\draw[line width=0.05cm, fill=white] (-1.5, 8.75) -- (-1.5, 9.25) -- (1.5, 9.25) -- (1.5, 8.75) -- cycle;
\node[text width=2.500000cm, align=center] at (0, 9) {Linear};
\draw[line width=0.05cm, -latex] (0, 8) -- (0, 8.75);

% \draw[line width=0.046875cm, fill=mask_color, rounded corners=0.100000cm] (0.000000, 8.830000) -- (2.500000, 8.830000) -- (2.500000, 8.330000) -- (0.000000, 8.330000) -- cycle;
% \node[text width=2.500000cm, align=center] at (1.250000,8.580000) {Mask};


% \draw[line width=0.046875cm, fill=softmax_color, rounded corners=0.100000cm] (0.000000, 9.930000) -- (2.500000, 9.930000) -- (2.500000, 9.430000) -- (0.000000, 9.430000) -- cycle;
% \node[text width=2.500000cm, align=center] at (1.250000,9.680000) {Softmax};

% Output
\node[text width=2.5cm, anchor=south, align=center] at (0, 9.75) {Outputs};
\draw[line width=0.05cm, -latex] (0, 9.25) -- (0, 9.75);

\node[anchor=east] at (-2.75, 5.25) {$N\times$};

\end{tikzpicture}}
% \vskip -0.2in
\caption{Proposed Model for Picker Routing Problem}
% \vskip -0.2in
\label{fig:model}
\end{figure}

==> figures/plot_results_aisle.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{mediumpurple148103189}{RGB}{148,103,189}
\definecolor{sienna1408675}{RGB}{140,86,75}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.09,0.6)},
  anchor=west,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Number of Aisles},
xmin=3.75, xmax=31.25,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Optimality Gap (\%)},
ymin=-0.552190932772972, ymax=62.7575110655829,
ytick style={color=black}
]
\addplot [semithick, steelblue31119180, dotted, mark=triangle*, mark size=3, mark options={solid,rotate=180}]
table {%
5 8.69948489009252
10 5.5599401626224
15 14.1127682176197
20 17.8499350424434
25 22.3499565254315
30 25.8544632436219
};
\addlegendentry{S-Shape}
\addplot [semithick, darkorange25512714, mark=diamond*, mark size=3, mark options={solid}]
table {%
5 59.8797973383849
10 59.570405550085
15 58.1518629481452
20 55.7111850823682
25 55.4514478281351
30 54.9927835643096
};
\addlegendentry{Return}
\addplot [semithick, forestgreen4416044, dashed, mark=pentagon*, mark size=3, mark options={solid}]
table {%
5 7.84359936901549
10 4.96973294747609
15 7.8707697075085
20 9.42865105256809
25 11.0396642134843
30 11.8694796856241
};
\addlegendentry{Composite}
\addplot [semithick, crimson2143940, dash pattern=on 1pt off 3pt on 3pt off 3pt, mark=square*, mark size=3, mark options={solid}]
table {%
5 17.4149017971706
10 18.3335834848761
15 12.9493940218501
20 9.93082563942591
25 7.68197723642206
30 6.0289404129117
};
\addlegendentry{Largest Gap}
\addplot [semithick, mediumpurple148103189, mark=triangle*, mark size=3, mark options={solid}]
table {%
5 5.28506139925509
10 2.32552279442502
15 2.57337646658845
20 2.83052382660003
25 2.67715067960409
30 2.36744333536411
};
\addlegendentry{Model (Standard)}
\addplot [semithick, sienna1408675, dotted, mark=*, mark size=3, mark options={solid}]
table {%
5 6.54246057859868
10 3.1645156687211
15 4.32553621233914
20 4.7597676113936
25 5.15576005224744
30 5.28439207627826
};
\addlegendentry{Model (Simplified)}
\end{axis}

\end{tikzpicture}


==> figures/plot_results_items.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{mediumpurple148103189}{RGB}{148,103,189}
\definecolor{sienna1408675}{RGB}{140,86,75}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.91,0.6)},
  anchor=east,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Number of Items},
xmin=27, xmax=93,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Optimality Gap (\%)},
ymin=-0.232385733869069, ymax=62.0728741602936,
ytick style={color=black}
]
\addplot [semithick, steelblue31119180, dotted, mark=triangle*, mark size=3, mark options={solid,rotate=180}]
table {%
30 26.5277816343987
45 19.1056740485068
60 14.4300099648202
75 10.3648566568226
90 8.26046776364463
};
\addlegendentry{S-Shape}
\addplot [semithick, darkorange25512714, mark=diamond*, mark size=3, mark options={solid}]
table {%
30 54.7341078962261
45 56.533254353526
60 57.8899857664128
75 58.0664036843147
90 59.2408168923771
};
\addlegendentry{Return}
\addplot [semithick, forestgreen4416044, dashed, mark=pentagon*, mark size=3, mark options={solid}]
table {%
30 12.5894666257253
45 10.6702659865136
60 8.74497611356812
75 6.74802540893074
90 5.4321800116594
};
\addlegendentry{Composite}
\addplot [semithick, crimson2143940, dash pattern=on 1pt off 3pt on 3pt off 3pt, mark=square*, mark size=3, mark options={solid}]
table {%
30 6.76576646402729
45 9.50354907777938
60 12.0751928582013
75 14.5795039870171
90 17.3590064401886
};
\addlegendentry{Largest Gap}
\addplot [semithick, mediumpurple148103189, mark=triangle*, mark size=3, mark options={solid}]
table {%
30 3.02751211622457
45 3.13523492975172
60 3.20193618544351
75 3.08487731939678
90 2.59967153404741
};
\addlegendentry{Model (Standard)}
\addplot [semithick, sienna1408675, dotted, mark=*, mark size=3, mark options={solid}]
table {%
30 5.62011919252445
45 5.59712152185094
60 5.29498029098186
75 4.20932993562838
90 3.63880922532955
};
\addlegendentry{Model (Simplified)}
\end{axis}

\end{tikzpicture}


==> figures/return_new.tex <==
\begin{tikzpicture}[shorten >=1pt,draw=black!50]

    % Lines

    % \draw[black, thin] (0, -0.25) -- (6, -0.25);

    % \draw[black, thin] (0, 5.25) -- (6, 5.25);

    \foreach \name / \y in {0,...,4}{
        \node[shape=circle,draw=black, minimum size=3pt, fill=white] (B-\name) at (1.5 * \y, -0.25) {};
        \node[shape=circle,draw=black, minimum size=3pt, fill=white] (A-\name) at (1.5 * \y , 5.25) {};

        % \draw[black, thin] (A-\name) -- (B-\name);
        }

    % Items

    \node[circle, draw=black, minimum size=3pt, fill=black] (depot) at (0, -0.25) {};

    \node[circle, draw=black, minimum size=3pt, fill=black] (item1) at (0, 1.25) {};

    \node[circle,draw=black, minimum size=3pt, fill=black] (item2) at (1.5, 4.25) {};

    \node[circle,draw=black, minimum size=3pt, fill=black] (item3) at (1.5, 1.25) {};

    \node[circle,draw=black, minimum size=3pt, fill=black] (item4) at (4.5, 3.75) {};

    \node[circle,draw=black, minimum size=3pt, fill=black] (item5) at (4.5, 3.25) {};

    \node[circle,draw=black, minimum size=3pt, fill=black] (item6) at (6, 0.75) {};

    \node[circle,draw=black, minimum size=3pt, fill=black] (item7) at (6, 4.75) {};

    % Top and Bottom

    % \node[circle, draw=black, minimum size=3pt] (item1) at (0.75, -0.25) {};
    % \node[circle, draw=black, minimum size=3pt] (item1) at (0.75, 5.25) {};

    % Route
    \draw[black, thin, double, double distance between line centers=5pt] (depot) -- (item1);
    \draw[black, thin, double, double distance between line centers=5pt] (B-1) -- (item3);
    \draw[black, thin, double, double distance between line centers=5pt] (item3) -- (item2);
    \draw[black, thin, double, double distance between line centers=5pt] (B-1) -- (B-2);
    \draw[black, thin, double, double distance between line centers=5pt] (B-2) -- (B-3);
    \draw[black, thin, double, double distance between line centers=5pt] (B-3) -- (item5);
    \draw[black, thin, double, double distance between line centers=5pt] (item5) -- (item4);
    \draw[black, thin, double, double distance between line centers=5pt] (B-4) -- (item6);
    \draw[black, thin, double, double distance between line centers=5pt] (item6) -- (item7);
    \draw[black, thin, double, double distance between line centers=5pt] (B-4) -- (B-3);
    \draw[black, thin, double, double distance between line centers=5pt] (B-1) -- (B-0);
    

\end{tikzpicture}

==> figures/s_shape_new.tex <==
\begin{tikzpicture}[shorten >=1pt,draw=black!50]

    % Lines

    % \draw[black, thin] (0, -0.25) -- (6, -0.25);

    % \draw[black, thin] (0, 5.25) -- (6, 5.25);

    \foreach \name / \y in {0,...,4}{
        \node[shape=circle,draw=black, minimum size=3pt, fill=white] (B-\name) at (1.5 * \y, -0.25) {};
        \node[shape=circle,draw=black, minimum size=3pt, fill=white] (A-\name) at (1.5 * \y , 5.25) {};

        % \draw[black, thin] (A-\name) -- (B-\name);
        }

    % Items

    \node[circle, draw=black, minimum size=3pt, fill=black] (depot) at (0, -0.25) {};

    \node[circle, draw=black, minimum size=3pt, fill=black] (item1) at (0, 1.25) {};

    \node[circle,draw=black, minimum size=3pt, fill=black] (item2) at (1.5, 4.25) {};

    \node[circle,draw=black, minimum size=3pt, fill=black] (item3) at (1.5, 1.25) {};

    \node[circle,draw=black, minimum size=3pt, fill=black] (item4) at (4.5, 3.75) {};

    \node[circle,draw=black, minimum size=3pt, fill=black] (item5) at (4.5, 3.25) {};

    \node[circle,draw=black, minimum size=3pt, fill=black] (item6) at (6, 0.75) {};

    \node[circle,draw=black, minimum size=3pt, fill=black] (item7) at (6, 4.75) {};

    % Top and Bottom

    % \node[circle, draw=black, minimum size=3pt] (item1) at (0.75, -0.25) {};
    % \node[circle, draw=black, minimum size=3pt] (item1) at (0.75, 5.25) {};

    % Route
    \draw[black, thin] (depot) -- (A-0);
    \draw[black, thin] (A-0) -- (A-1);
    \draw[black, thin] (A-1) -- (B-1);
    \draw[black, thin, double, double distance between line centers=5pt] (B-1) -- (B-2);
    \draw[black, thin, double, double distance between line centers=5pt] (B-2) -- (B-3);
    \draw[black, thin] (B-3) -- (A-3);
    \draw[black, thin] (A-3) -- (A-4);
    \draw[black, thin] (A-4) -- (B-4);
    \draw[black, thin] (B-4) -- (B-3);
    \draw[black, thin] (B-1) -- (B-0);
    

\end{tikzpicture}

==> figures/uu1c.tex <==
\begin{tikzpicture}[shorten >=1pt,draw=black!50]

    % Lines

    % \draw[black, thin] (0, -0.25) -- (6, -0.25);

    % \draw[black, thin] (0, 5.25) -- (6, 5.25);

    \foreach \name / \y in {0,...,2}{
        \node[shape=circle,draw=black, minimum size=3pt, fill=white] (B-\name) at (1.5 * \y, -0.25) {};
        \node[shape=circle,draw=black, minimum size=3pt, fill=white] (A-\name) at (1.5 * \y , 5.25) {};

        % \draw[black, thin] (A-\name) -- (B-\name);
        }

    % Items

    \node[circle, draw=black, minimum size=3pt, fill=black] (depot) at (0, -0.25) {};

    \node[circle, draw=black, minimum size=3pt, fill=black] (item1) at (0, 1.25) {};

    \node[circle,draw=black, minimum size=3pt, fill=black] (item2) at (1.5, 4.25) {};

    % \node[circle,draw=black, minimum size=3pt, fill=black] (item3) at (1.5, 1.25) {};

    % \node[circle,draw=black, minimum size=3pt, fill=black] (item4) at (4.5, 3.75) {};

    % \node[circle,draw=black, minimum size=3pt, fill=black] (item5) at (4.5, 3.25) {};

    % \node[circle,draw=black, minimum size=3pt, fill=black] (item6) at (6, 0.75) {};

    % \node[circle,draw=black, minimum size=3pt, fill=black] (item7) at (6, 4.75) {};

    % Top and Bottom

    % \node[circle, draw=black, minimum size=3pt] (item1) at (0.75, -0.25) {};
    % \node[circle, draw=black, minimum size=3pt] (item1) at (0.75, 5.25) {};

    % Route
    \draw[black, thin] (depot) -- (A-0);
    \draw[black, thin] (A-0) -- (A-1);
    \draw[black, thin] (A-1) -- (B-1);
    \draw[black, thin] (B-1) -- (B-2);
    \draw[black, thin] (B-0) -- (B-1);
    \draw[black, thin] (A-1) -- (A-2);
    % \draw[black, thin, double, double distance between line centers=5pt] (B-2) -- (B-3);
    % \draw[black, thin] (B-3) -- (A-3);
    % \draw[black, thin] (A-3) -- (A-4);
    % \draw[black, thin] (A-4) -- (B-4);
    % \draw[black, thin] (B-4) -- (B-3);
    % \draw[black, thin] (B-1) -- (B-0);
    

\end{tikzpicture}

==> figures/warehouse_figure.tex <==
\begin{tikzpicture}[shorten >=1pt,draw=black!50]

    \draw[black, thin] (0, -1) -- (0 , 5.5) -- (7.5, 5.5) -- (7.5, -0.5)
    -- (1.5, -0.5) -- (1.5, -1) -- cycle;

    % Draw the input layer nodes
    \foreach \name / \x in {0,...,4}{
        \draw[black, thin] (1.5 * \x, 0) -- (1.5 * \x , 5);
        \draw[black, thin] (1.5 * \x + 0.5, 0) -- (1.5 * \x + 0.5 , 5);
        \draw[black, thin] (1.5 * \x + 1, 0) -- (1.5 * \x + 1 , 5);
        \draw[black, thin] (1.5 * \x + 1.5, 0) -- (1.5 * \x + 1.5, 5);
        \foreach \name / \y in {0,...,10}{
            \draw[black, thin] (1.5 * \x, 0.5 * \y) -- (1.5 * \x + 0.5, 0.5 * \y);
            \draw[black, thin] (1.5 * \x + 1, 0.5 * \y) -- (1.5 * \x + 1.5, 0.5 * \y);
            }
    }

    % \draw[black, thin] (0, -0.5) -- (0, -1) -- 
    % (1.5, -1) -- (1.5, -0.5) -- cycle;
    \node[align=center] at (0.75, -0.75) 
    {Depot};

    \node[align=center] at (3.75, -0.25) {Front Cross-Aisle};
    \node[align=center] at (3.75, 5.25) {Back Cross-Aisle};
    \node[align=center, rotate=90] at (3.75, 2.5) {Pick-Aisle};

    % \node[circle,fill=black,minimum size=5pt] (depot) at (3.75, -0.5) {};
    % \node[below of=depot, node distance=0.5cm] (d1) {Depot};

    \node[circle,fill=black,minimum size=3pt] (item1) at (0.25, 1.25) {};

    \node[circle,fill=black,minimum size=3pt] (item2) at (1.75, 4.25) {};

    \node[circle,fill=black,minimum size=3pt] (item3) at (2.75, 1.25) {};

    \node[circle,fill=black,minimum size=3pt] (item4) at (4.75, 3.75) {};

    \node[circle,fill=black,minimum size=3pt] (item5) at (5.75, 3.25) {};

    \node[circle,fill=black,minimum size=3pt] (item6) at (6.25, 0.75) {};

    \node[circle,fill=black,minimum size=3pt] (item7) at (7.25, 4.75) {};

\end{tikzpicture}

==> figures/warehouse_graph.tex <==
\begin{tikzpicture}[shorten >=1pt,draw=black!50]

    % Lines

    \draw[black, thin] (0, -0.25) -- (6, -0.25);

    \draw[black, thin] (0, 5.25) -- (6, 5.25);

    \foreach \name / \y in {0,...,4}{
        \node[shape=circle,draw=black, minimum size=3pt, fill=white] (A-\name) at (1.5 * \y, -0.25) {};
        \node[shape=circle,draw=black, minimum size=3pt, fill=white] (B-\name) at (1.5 * \y , 5.25) {};

        \draw[black, thin] (A-\name) -- (B-\name);
        }

    % Items

    \node[circle, draw=black, minimum size=3pt, fill=black] (depot) at (0, -0.25) {};

    \node[circle, draw=black, minimum size=3pt, fill=black] (item1) at (0, 1.25) {};

    \node[circle,draw=black, minimum size=3pt, fill=black] (item2) at (1.5, 4.25) {};

    \node[circle,draw=black, minimum size=3pt, fill=black] (item3) at (1.5, 1.25) {};

    \node[circle,draw=black, minimum size=3pt, fill=black] (item4) at (4.5, 3.75) {};

    \node[circle,draw=black, minimum size=3pt, fill=black] (item5) at (4.5, 3.25) {};

    \node[circle,draw=black, minimum size=3pt, fill=black] (item6) at (6, 0.75) {};

    \node[circle,draw=black, minimum size=3pt, fill=black] (item7) at (6, 4.75) {};

    % Top and Bottom

    % \node[circle, draw=black, minimum size=3pt] (item1) at (0.75, -0.25) {};
    % \node[circle, draw=black, minimum size=3pt] (item1) at (0.75, 5.25) {};

\end{tikzpicture}
